A quenched study of the Schroedinger functional with chirally rotated boundary conditions: non-perturbative tuning

The use of chirally rotated boundary conditions provides a formulation of the Schroedinger functional that is compatible with automatic O(a) improvement of Wilson fermions up to O(a) boundary contributions. The elimination of bulk O(a) effects requires the non-perturbative tuning of the critical mass and one additional boundary counterterm. We present the results of such a tuning in a quenched setup for several values of the renormalized gauge coupling, from perturbative to non-perturbative regimes, and for a range of lattice spacings. We also check that the correct boundary conditions and symmetries are restored in the continuum limit.

==> (inline-0) <==
\begin{longtable}[b]{|l|l|l|l|l|l|l|l|l|}
\hline
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{$\zfcr(1^{*})$ } &
\multicolumn{1}{|c|}{$\zfcr(1)$ } &
\multicolumn{1}{|c|}{$\zfcr(2)$ } &
\multicolumn{1}{|c|}{$\zfcr(3)$ } &
\multicolumn{1}{|c|}{$\zfcr(4)$ } &
\multicolumn{1}{|c|}{$\zfcr(5)$ } &
\multicolumn{1}{|c|}{$\zfcr(6)$ } &
\multicolumn{1}{|c|}{$\zfcr(7)$ } \\
\hline
\multicolumn{9}{|c|}{Hadronic scale: $L=1.436\, r_{0}$}\\
\hline
6.0219 & 1.8090\,(32)& 1.8091\,(32)& 1.7946\,(34)& 1.8434\,(37)& 1.7656\,(27)& 1.7597\,(27)& 1.7835\,(40)& 1.7980\,(17)\\
6.1628 & 1.7920\,(30)& 1.7923\,(29)& 1.7820\,(31)& 1.8175\,(33)& 1.7541\,(25)& 1.7497\,(25)& 1.7687\,(38)& \\
6.2885 & 1.7664\,(51)& 1.7658\,(38)& 1.7573\,(40)& 1.7869\,(46)& 1.7312\,(34)& 1.7283\,(32)& 1.7408\,(56)& 1.7509\,(22)\\
6.4956 & 1.7212\,(83)& 1.7201\,(41)& 1.7132\,(44)& 1.7377\,(46)& 1.6929\,(35)& 1.6894\,(34)& 1.7053\,(63)& 1.7076\,(21)\\
6.6790 &                     & 1.6841\,(56)& 1.6789\,(59)& 1.6973\,(65)& 1.6582\,(52)& 1.6577\,(52)& 1.6600\,(90)& \\
6.8187 &                     & 1.6427\,(56)& 1.6381\,(60)& 1.6529\,(60)& 1.6253\,(51)& 1.6201\,(50)& 1.6421\,(88)& 1.6366\,(27)\\
\hline
\multicolumn{9}{|c|}{Intermediate scale: $\overline{g}^{2}=2.4484$} \\
\hline
7.0197 & 1.5467\,(15)& 1.5404\,(16)& 1.5296\,(17)& 1.5597\,(18)& 1.5156\,(14)& 1.5126\,(14)& 1.5229\,(21)& 1.5392\,(12)\\
7.3551 & 1.5126\,(23)& 1.5139\,(18)& 1.5088\,(19)& 1.5233\,(19)& 1.4955\,(16)& 1.4945\,(15)& 1.4981\,(23)& 1.5120\,(12)\\
7.6101 & 1.4942\,(37)& 1.4943\,(20)& 1.4908\,(21)& 1.5007\,(23)& 1.4800\,(18)& 1.4789\,(17)& 1.4827\,(28)& 1.4916\,(13)\\
\hline
\multicolumn{9}{|c|}{Perturbative scale: $\overline{g}^{2}=0.9944$} \\
\hline
10.3000& 1.29730\,(67)& & & & & & & \\
10.6086& 1.2954\,(11)  & & & & & & & \\
10.8910& 1.2858\,(15)  & 1.28692\,(88)& 1.28487\,(91)& 1.28984\,(99)& 1.27999\,(83)& 1.27976\,(75)& 1.2805  \,(13)& 1.28619\,(67)\\
\hline
\multicolumn{9}{|c|}{2P scale} \\
\hline
12.0000&                      & 1.2493\,(14)& 1.2481\,(14)& 1.2510\,(15)& 1.2438\,(13)& 1.2443\,(12)& 1.2428\,(20)& 1.2494\,(10)\\
\hline
\multicolumn{9}{|c|}{PP scale} \\
\hline
24.0000&                      & 1.11268\,(57)& 1.11162\,(58)& 1.11391\,(65)& 1.11013\,(54)& 1.11003\,(48)& 1.11030\,(87)& 1.11269\,(50) \\
\hline
\multicolumn{9}{c}{}\\
\caption{\scriptsize Summary table of $\zfcr$ for all beta values and
  tuning conditions, (1) to (7) (see sect.~\ref{ssec:Tuningconditions}
  for a description of all the methods). The data of column (1*)
  correspond to a separate analysis with method (1), using slightly
  different simulation parameters
  (cf. tab.~\ref{tab:tuning_guess_np_new},
  tab.~\ref{tab:tuning_guess_int_new}  and
  tab.~\ref{tab:tuning_guess_p_new}).}
\label{tab:zfc_beta}
\end{longtable}
\newpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\scriptsize
\begin{longtable}[c]{|r|l|l|l|l|l|l|}
\hline
\multicolumn{7}{|c|}{$\Delta \zfcr(m)$ for different methods} \\
\multicolumn{7}{|c|}{Hadronic scale: $L=1.436\, r_{0}$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{2} &
\multicolumn{1}{|c|}{3} &
\multicolumn{1}{|c|}{4} &
\multicolumn{1}{|c|}{5} &
\multicolumn{1}{|c|}{6} &
\multicolumn{1}{|c|}{7} \\
\hline
  8 & 0.0145\,(47) & -0.0343\,(49) & 0.0435\,(42) & 0.0494\,(42) & 0.0256\,(51) & 0.0111\,(36) \\
10 & 0.0103\,(42) & -0.0252\,(44) & 0.0382\,(38) & 0.0426\,(38) & 0.0236\,(48) & \\
12 & 0.0085\,(55) & -0.0211\,(60) & 0.0346\,(51) & 0.0375\,(50) & 0.0250\,(68) & 0.0149\,(44) \\
16 & 0.0069\,(60) & -0.0176\,(62) & 0.0272\,(54) & 0.0307\,(53) & 0.0148\,(75) & 0.0125\,(46) \\
20 & 0.0052\,(81) & -0.0132\,(86) & 0.0259\,(76) & 0.0264\,(76) & 0.024\,(11)   & \\
24 & 0.0046\,(82) & -0.0102\,(82) & 0.0174\,(76) & 0.0226\,(75) & 0.001\,(10)   & 0.0061\,(62) \\
\hline
\caption{\scriptsize Differences of $\zfcr$, $\Delta \zfcr(m)$, determined from different
  methods. The differences are always $\zfcr(1)$ minus
  $\zfcr(m)$, obtained from any other method
  $m=2 \dots 7$. Scale NP.}
\label{tab:Delta_zf_1M_np_cl}
\end{longtable}

\begin{longtable}[c]{|c||r @{.} l|r @{.} l|}
\hline
\multicolumn{5}{|c|}{Continuum limit of $\Delta \zfcr(m)$.} \\
\multicolumn{5}{|c|}{Hadronic scale: $L=1.436\, r_{0}$} \\
\hline
\multicolumn{5}{|c|}{Fit: $\Delta \zfcr=b_{0}+b_{1}\frac{a}{L}$} \\
\hline
\multicolumn{1}{|c||}{m} &
\multicolumn{2}{|c|}{$b_{0}$} &
\multicolumn{2}{|c|}{$b_{1}$} \\
\hline
2 &   0&0006\,(99) &   0&10\,(12) \\
3 & -0&001\,(10)   & -0&24\,(13) \\
4 &   0&0076\,(91) &   0&31\,(11) \\
5 &   0&0096\,(91) &   0&33\,(11) \\
6 & -0&000\,(12)   &   0&25\,(15) \\
7 & -0&001\,(12)   &   0&20\,(18) \\
\hline
\caption{\scriptsize Continuum limit of the data presented in
  tab.~\ref{tab:Delta_zf_1M_np_cl}. We have performed a linear fit in
  $a/L$. The point $L/a=8$ is not included in the fit.}
\label{tab:Fit_Delta_zf_1M_np_cl}
\end{longtable}
\begin{longtable}[c]{|r|l|c|l|l|l|l|l|}
\hline
\multicolumn{8}{|c|}{${\mathcal R}_5^{1,2}$-even correlation functions} \\
\multicolumn{8}{|c|}{NP scale: $L=1.436\, r_{0}$ and $\boldsymbol{\theta}=(0,0,0)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{-}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{+}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 -}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 +}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{1}^{11}$ } \\
\hline
\endhead
\hline
\caption[]{(continuing on the next page, caption below)}
\endfoot
\hline
\caption{Results for the ${\mathcal R}_5^{1,2}$-even correlation
  functions,
  $g_{\mathrm{P}_{\pm}}^{11}$,
  $g_{\mathrm{V}_{0 \pm}}^{12}$
  and
  $g_{1}^{11}$,
  at scale $L=1.436\, r_{0}$ and for $\boldsymbol{\theta}=(0,0,0)$.
  The data have been obtained via linear interpolations to the critical
  values of $\kappa$ and quadratic interpolations to the critical
  values of $z_{f}$ for all the tuning methods (1) to
  (7). See
  sect.~\ref{ssec:R512evenminus}
  and
  sect.~\ref{ssec:R512evenplus}
  for explanations. For the correlation functions $g_{\mathrm{P}_{+}}^{11}$ and $g_{\mathrm{V}_{0 +}}^{12}$ the first 
  error is statistical while the second, where available, contains the propagation of the error in $\zfcr$ (see text).}
\endlastfoot
  8 & 6.0219 & 1 & 3.637\,(14) & 0.02609\,(25)[82] & 1.9779\,(85) & 0.01279\,(16)[42] & 1.1857\,(53)\\
     &             & 2 & 3.643\,(14) & 0.02249\,(19)[63] & 1.9839\,(85) & 0.01090\,(12)[32] & 1.1883\,(52)\\
     &             & 3 & 3.619\,(14) & 0.03956\,(38)[164] & 1.9568\,(87) & 0.01990\,(24)[86] & 1.1767\,(54)\\
     &             & 4 & 3.652\,(13) & 0.01903\,(13)[17] & 1.9907\,(83) & 0.009143\,(79)[89] & 1.1915\,(51)\\
     &             & 5 & 3.653\,(13) & 0.01893\,(14)[14] & 1.9912\,(83) & 0.009112\,(80)[80] & 1.1918\,(51)\\
     &             & 6 & 3.647\,(13) & 0.02057\,(15)[53] & 1.9873\,(84) & 0.00991\,(10)[27] & 1.1899\,(52)\\
     &             & 7 & 3.642\,(14) & 0.02322\,(20) & 1.9827\,(85) & 0.01128\,(13) & 1.1878\,(52) \\
\hline
10 & 6.1628 & 1 & 3.605\,(13) & 0.02081\,(22)[93] & 1.8788\,(84) & 0.01028\,(13)[47] & 1.1136\,(51)\\
     &             & 2 & 3.607\,(13) & 0.01738\,(18)[85] & 1.8815\,(84) & 0.00852\,(11)[43] & 1.1143\,(51)\\
     &             & 3 & 3.598\,(14) & 0.03178\,(29)[153] & 1.8685\,(85) & 0.01592\,(17)[78] & 1.1104\,(52)\\
     &             & 4 & 3.610\,(13) & 0.011182\,(99)[312] & 1.8843\,(83) & 0.005342\,(60)[156] & 1.1144\,(50)\\
     &             & 5 & 3.610\,(13) & 0.010616\,(88)[260] & 1.8842\,(82) & 0.005053\,(53)[130] & 1.1142\,(50)\\
     &             & 6 & 3.609\,(13) & 0.01386\,(14)[80] & 1.8836\,(83) & 0.006714\,(85)[407] & 1.1147\,(50)\\ 
\hline
12 & 6.2885 & 1 & 3.528\,(19) & 0.01809\,(24)[129] & 1.808\,(12) & 0.00900\,(14)[64] & 1.0660\,(70)\\
     &             & 2 & 3.530\,(19) & 0.01510\,(22)[118] & 1.810\,(11) & 0.00748\,(13)[59] & 1.0663\,(69)\\
     &             & 3 & 3.524\,(19) & 0.02724\,(30)[210] & 1.801\,(12) & 0.01363\,(18)[105] & 1.0644\,(71)\\
     &             & 4 & 3.531\,(18) &0.00836\,(13)[54]  & 1.811\,(11) & 0.004065\,(76)[274] & 1.0657\,(68)\\
     &             & 5 & 3.531\,(18) & 0.00784\,(12)[48] & 1.811\,(11) & 0.003801\,(71)[241] & 1.0655\,(68)\\
     &             & 6 & 3.531\,(19) & 0.01041\,(16)[126] & 1.811\,(11) & 0.005104\,(94)[638] & 1.0662\,(69)\\
     &             & 7 & 3.530\,(19) & 0.01310\,(20) & 1.810\,(11) & 0.00647\,(11) & 1.0663\,(69)\\
\hline
16 & 6.4956 & 1 & 3.458\,(22) & 0.01423\,(18)[140] & 1.702\,(13) & 0.00691\,(10)[68] & 0.9921\,(77)\\
     &             & 2 & 3.458\,(22) & 0.01179\,(16)[135] & 1.702\,(13) & 0.005714\,(90)[658] & 0.9919\,(77)\\
     &             & 3 & 3.456\,(22) & 0.02169\,(22)[209] & 1.698\,(13) & 0.01057\,(13)[101] & 0.9918\,(78)\\
     &             & 4 & 3.456\,(21) & 0.00620\,(11)[68] & 1.702\,(13) & 0.002974\,(59)[331] & 0.9905\,(76)\\
     &             & 5 & 3.456\,(21) & 0.005474\,(99)[596] & 1.702\,(13) & 0.002620\,(54)[290] & 0.9902\,(76)\\
     &             & 6 & 3.457\,(21) & 0.00933\,(14)[174] & 1.703\,(13) & 0.004510\,(78)[849] & 0.9915\,(77)\\
     &             & 7 & 3.457\,(21) & 0.01001\,(15) & 1.703\,(13) & 0.004842\,(82) & 0.9917\,(77)\\
\hline
20 & 6.6790 & 1 & 3.377\,(35) & 0.01356\,(22)[194] & 1.628\,(22) & 0.00650\,(13)[93] & 0.948\,(13)\\
     &             & 2 & 3.377\,(35) & 0.01172\,(20)[189] & 1.628\,(22) & 0.00561\,(12)[91] & 0.948\,(13)\\
     &             & 3 & 3.377\,(35) & 0.01886\,(27)[269] & 1.626\,(22) & 0.00903\,(16)[127] & 0.948\,(14)\\
     &             & 4 & 3.375\,(34) & 0.00571\,(13)[115] & 1.627\,(22) & 0.002713\,(72)[554] & 0.946\,(13)\\
     &             & 5 & 3.375\,(34) & 0.00559\,(13)[115] & 1.627\,(22) & 0.002656\,(71)[555] & 0.946\,(13)\\
     &             & 6 & 3.375\,(34) & 0.00614\,(14)[215] & 1.628\,(22) & 0.002925\,(76)[1037] & 0.946\,(13)\\
\hline
24 & 6.8187 & 1 & 3.346\,(38) & 0.00805\,(14)[150]   & 1.643\,(21) & 0.003932\,(81)[728] & 0.950\,(13)\\ 
   &               & 2 & 3.346\,(37) & 0.00679\,(13)[147]   & 1.643\,(21) &0.003318\,(73)[715] & 0.950\,(13)\\ 
   &               & 3 & 3.345\,(38) & 0.01125\,(18)[196]   & 1.642\,(21) &0.00549\,(10)[95] & 0.951\,(13)\\ 
   &               & 4 & 3.345\,(37) & 0.003896\,(90)[915] & 1.643\,(21) & 0.001900\,(50)[445]& 0.950\,(13)\\ 
   &               & 5 & 3.344\,(37) & 0.002970\,(75)[765] & 1.643\,(21) & 0.001447\,(42)[372]&0.949\,(13) \\ 
   &               & 6 & 3.346\,(38) & 0.00788\,(14)[243]   & 1.643\,(21) & 0.003849\,(80)[1188]&0.950\,(13) \\ 
   &               & 7 & 3.345\,(37) & 0.00641\,(12)   & 1.643\,(21) & 0.003129\,(70)& 0.950\,(13)
\label{tab:ecf_0.0_newtun_np}
\end{longtable}

\begin{longtable}[c]{|r|l|c|l|l|l|l|l|}
\hline
\multicolumn{8}{|c|}{${\mathcal R}_5^{1,2}$-even correlation functions} \\
\multicolumn{8}{|c|}{I scale: $\overline{g}^{2}=2.4484$ and
  $\boldsymbol{\theta}=(0,0,0)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{-}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{+}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 -}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 +}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{1}^{11}$ } \\
\hline
  8 & 7.0197 & 1 & 3.2342\,(83) & 0.010013\,(72)[84] & 2.2115\,(68) & 0.006152\,(52)[57] & 1.5371\,(48)\\
     &             & 2 & 3.2391\,(82) & 0.010043\,(76)[82] & 2.2170\,(68) & 0.006203\,(54)[62] & 1.5412\,(48)\\
     &             & 3 & 3.2240\,(85) & 0.011667\,(97)[237] & 2.1987\,(69) & 0.007214\,(71)[153] & 1.5286\,(49)\\
     &             & 4 & 3.2446\,(81) & 0.01110\,(10)[13]   & 2.2222\,(67) & 0.006959\,(69)[97] & 1.5456\,(47)\\
     &             & 5 & 3.2456\,(81) & 0.01148\,(11)[14]   & 2.2231\,(67) & 0.007222\,(74)[102] & 1.5464\,(47)\\
     &             & 6 & 3.2418\,(82) & 0.010407\,(86)[142] & 2.2197\,(67) & 0.006468\,(59)[104] & 1.5434\,(47)\\
     &             & 7 & 3.2348\,(83) & 0.009982\,(72) & 2.2121\,(68) & 0.006135\,(52) & 1.5376\,(48)\\
\hline
12 & 7.3551 & 1 & 3.219\,(11) & 0.003185\,(35)[99] & 2.1342\,(89) & 0.001976\,(25)[64] & 1.4657\,(61)\\
     &             & 2 & 3.220\,(11) & 0.002968\,(32)[58] & 2.1358\,(89) & 0.001835\,(22)[37] & 1.4668\,(61)\\
     &             & 3 & 3.216\,(11) & 0.004005\,(48)[201] & 2.1305\,(89) & 0.002514\,(35)[131] & 1.4633\,(61)\\
     &             & 4 & 3.223\,(10) & 0.003154\,(40)[71] & 2.1386\,(88) & 0.001966\,(26)[49] & 1.4691\,(61)\\
     &             & 5 & 3.224\,(10) & 0.003212\,(42)[77] & 2.1387\,(88) & 0.002005\,(27)[53] & 1.4693\,(61)\\
     &             & 6 & 3.223\,(10) & 0.003032\,(37)[80] & 2.1382\,(88) & 0.001884\,(24)[55] & 1.4688\,(61)\\
     &             & 7 & 3.220\,(11) & 0.003085\,(34) & 2.1348\,(89) & 0.001911\,(24) & 1.4662\,(61)\\
\hline
16 & 7.6101 & 1 & 3.203\,(13) & 0.001786\,(30)[155] & 2.094\,(11) & 0.001123\,(21)[100] & 1.4314\,(76)\\
     &             & 2 & 3.204\,(13) & 0.001526\,(25)[123] & 2.095\,(11) & 0.000954\,(18)[80] & 1.4319\,(75)\\
     &             & 3 & 3.202\,(13) & 0.002454\,(40)[256] & 2.092\,(11) & 0.001559\,(28)[166] & 1.4303\,(76)\\
     &             & 4 & 3.206\,(13) & 0.001195\,(17)[17] & 2.096\,(11) & 0.000741\,(12)[12] & 1.4331\,(75)\\
     &             & 5 & 3.206\,(13) & 0.001201\,(18)[20] & 2.096\,(11) & 0.000745\,(12)[14] & 1.4332\,(75)\\
     &             & 6 & 3.205\,(13) & 0.001211\,(18)[41] & 2.096\,(11) & 0.000750\,(12)[26] & 1.4329\,(75)\\
     &             & 7 & 3.204\,(13) & 0.001579\,(26) & 2.095\,(11) & 0.000988\,(18) & 1.4318\,(75)\\
\hline
\caption{Same caption as in tab.~\ref{tab:ecf_0.0_newtun_np}
  but at scale $\overline{g}^{2}=2.4484$.}
\label{tab:ecf_0.0_newtun_int}
\end{longtable}

\clearpage

\begin{longtable}[c]{|r|l|c|l|l|l|l|l|}
\hline
\multicolumn{8}{|c|}{${\mathcal R}_5^{1,2}$-even correlation functions} \\
\multicolumn{8}{|c|}{P scale: $\overline{g}^{2}=0.9944$ and
  $\boldsymbol{\theta}=(0,0,0)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{-}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{+}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 -}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 +}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{1}^{11}$ } \\
\hline
16 & 10.8910 & 1 & 3.0565\,(76) & 0.0006071\,(87)[89] & 2.4403\,(81) & 0.0004638\,(70)[72] & 1.9652\,(65)\\ 
     &               & 2 & 3.0568\,(76) & 0.0006251\,(90)[148] & 2.4407\,(81) & 0.0004782\,(72)[121] & 1.9656\,(65)\\ 
     &               & 3 & 3.0560\,(76) & 0.0006260\,(90)[164] & 2.4396\,(81) & 0.0004787\,(73)[129] & 1.9646\,(65)\\ 
     &               & 4 & 3.0574\,(75) & 0.000772\,(11)[32]   & 2.4414\,(81) & 0.0005952\,(88)[263] & 1.9663\,(65)\\ 
     &               & 5 & 3.0574\,(75) & 0.000782\,(11)[30]   & 2.4414\,(81) & 0.0006035\,(89)[245] & 1.9663\,(65)\\ 
     &               & 6 & 3.0573\,(75) & 0.000750\,(11)[49]   & 2.4414\,(81) & 0.0005775\,(86)[395] & 1.9662\,(65)\\ 
     &               & 7 & 3.0566\,(76) & 0.0006105\,(88) & 2.4405\,(81) & 0.0004665\,(70) & 1.9653\,(65)\\
\hline
\caption{Same caption as in tab.~\ref{tab:ecf_0.0_newtun_np}
  but at scale $\overline{g}^{2}=0.9944$.}
\label{tab:ecf_0.0_newtun_p}
\end{longtable}

\begin{longtable}[c]{|r|l|c|l|l|l|l|l|}
\hline
\multicolumn{8}{|c|}{${\mathcal R}_5^{1,2}$-even correlation functions} \\
\multicolumn{8}{|c|}{2P scale and $\boldsymbol{\theta}=(0,0,0)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{-}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{+}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 -}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 +}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{1}^{11}$ } \\
\hline
16 & 12.0000 & 1 & 3.049\,(11) & 0.000537\,(16)[28] & 2.527\,(13) & 0.000429\,(13)[23] & 2.089\,(11)\\
     &               & 2 & 3.049\,(11) & 0.000569\,(17)[37] & 2.527\,(13) & 0.000455\,(14)[31] & 2.089\,(11)\\
     &               & 3 & 3.048\,(11) & 0.000508\,(15)[20] & 2.526\,(13) & 0.000404\,(12)[17] & 2.088\,(11)\\
     &               & 4 & 3.049\,(11) & 0.000754\,(21)[62] & 2.527\,(13) & 0.000609\,(18)[52] & 2.090\,(11)\\
     &               & 5 & 3.049\,(11) & 0.000726\,(21)[50] & 2.527\,(13) & 0.000586\,(17)[42] & 2.090\,(11)\\
     &               & 6 & 3.049\,(11) & 0.000813\,(23)[112] & 2.527\,(13) & 0.000658\,(19)[94] & 2.090\,(11)\\
     &               & 7 & 3.049\,(11) & 0.000535\,(16) & 2.526\,(13) & 0.000427\,(13) & 2.089\,(11)\\
\hline
\caption{Same caption as in tab.~\ref{tab:ecf_0.0_newtun_np}
  but at scale 2P.}
\label{tab:ecf_0.0_newtun_2p}
\end{longtable}

\begin{longtable}[c]{|r|l|c|l|l|l|l|l|}
\hline
\multicolumn{8}{|c|}{${\mathcal R}_5^{1,2}$-even correlation functions} \\
\multicolumn{8}{|c|}{PP scale and $\boldsymbol{\theta}=(0,0,0)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{-}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{+}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 -}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 +}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{1}^{11}$ } \\
\hline
16 & 24.0000 & 1 & 3.0201\,(56) & 0.0002171\,(50)[61] & 2.7853\,(73) & 0.0001936\,(46)[57] & 2.5652\,(67)\\
     &               & 2 & 3.0201\,(56) & 0.0002289\,(52)[81] & 2.7854\,(73) & 0.0002045\,(48)[76] & 2.5653\,(67)\\
     &               & 3 & 3.0200\,(56) & 0.0002117\,(50)[50] & 2.7852\,(73) & 0.0001885\,(46)[46] & 2.5651\,(67)\\
     &               & 4 & 3.0202\,(56) & 0.0002566\,(56)[114] & 2.7855\,(73) & 0.0002301\,(51)[106] & 2.5655\,(67)\\
     &               & 5 & 3.0202\,(56) & 0.0002589\,(56)[99] & 2.7855\,(73) & 0.0002322\,(51)[92] & 2.5655\,(67)\\
     &               & 6 & 3.0202\,(56) & 0.0002528\,(55)[185] & 2.7855\,(73) & 0.0002266\,(50)[172] & 2.5654\,(67)\\
     &               & 7 & 3.0201\,(56) & 0.0002171\,(50) & 2.7853\,(73) & 0.0001935\,(46) & 2.5652\,(67)\\
\hline
\caption{Same caption as in tab.~\ref{tab:ecf_0.0_newtun_np}
  but at scale PP.}
\label{tab:ecf_0.0_newtun_pp}
\end{longtable}

\clearpage

\begin{longtable}[c]{|r|l|l|l|l|l|l|l|}
\hline
\multicolumn{8}{|c|}{${\mathcal R}_5^{1,2}$-even correlation functions} \\
\multicolumn{8}{|c|}{NP scale: $L=1.436\, r_{0}$ and
  $\boldsymbol{\theta}=(0.5,0.5,0.5)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{-}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{+}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 -}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 +}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{1}^{11}$ } \\
\hline
\endhead
\hline
\caption[]{(continuing on the next page, caption below)}
\endfoot
\hline
\caption{Same caption as in tab.~\ref{tab:ecf_0.0_newtun_np}
  but at $\boldsymbol{\theta}=(0.5,0.5,0.5)$. The values denoted with (1*)
  have been obtained by direct simulations at the critical values of
  $\kappa$ and $z_{f}$. See
  sect.~\ref{sec:Tuning.TheStrategy} for explanation
  of (1*). For the correlation functions $g_{\mathrm{P}_{+}}^{11}$ and $g_{\mathrm{V}_{0 +}}^{12}$ the first 
  error is statistical while the second, where available, contains the propagation of the error in $\zfcr$ (see text).}
\endlastfoot
  8 & 6.0219 & 1* & 2.9412\,(86) & 0.04976\,(16) & 1.4129\,(64) & 0.02207\,(12) & 0.8461\,(39)\\
     &             & 1  & 2.937\,(10)   & 0.04978\,(21)[76] & 1.4098\,(64) & 0.02206\,(14)[34] & 0.8443\,(39)\\
     &             & 2  & 2.9421\,(98) & 0.04653\,(17)[61] & 1.4150\,(63) & 0.02060\,(12)[27] & 0.8466\,(39)\\
     &             & 3  & 2.920\,(10)   & 0.06126\,(30)[143] & 1.3929\,(65) & 0.02729\,(19)[66] & 0.8371\,(40)\\
     &             & 4  & 2.9510\,(95) & 0.04291\,(15)[24] & 1.4218\,(62) & 0.01900\,(10)[12] & 0.8498\,(38)\\
     &             & 5  & 2.9524\,(95) & 0.04264\,(16)[20] & 1.4226\,(62) & 0.01889\,(10)[11] & 0.8502\,(38)\\
     &             & 6  & 2.9459\,(97) & 0.04469\,(15)[56] & 1.4182\,(62) & 0.01978\,(11)[25] & 0.8480\,(39)\\
     &             & 7  & 2.9409\,(99) & 0.04721\,(18) & 1.4139\,(63) & 0.02090\,(13) & 0.8461\,(39)\\
\hline
 10 & 6.1628 & 1* & 2.9218\,(85) & 0.03592\,(12) & 1.3452\,(61) & 0.015758\,(78) & 0.7946\,(36)\\
     &             & 1  & 2.9199\,(94) & 0.03600\,(18)[81]   & 1.3442\,(60) & 0.01579\,(11)[36]   & 0.7940\,(36)\\
     &             & 2  & 2.9223\,(93) & 0.03308\,(16)[75]   & 1.3467\,(60) & 0.014474\,(99)[329] & 0.7948\,(36)\\
     &             & 3  & 2.9122\,(96) & 0.04519\,(23)[131]   & 1.3354\,(61) & 0.01991\,(14)[59]   & 0.7910\,(37)\\
     &             & 4  & 2.9267\,(91) & 0.02758\,(10)[32]   & 1.3506\,(59) & 0.012006\,(71)[141] & 0.7958\,(35)\\
     &             & 5  & 2.9271\,(90) & 0.027036\,(96)[275] & 1.3508\,(59) & 0.011761\,(68)[125] & 0.7958\,(35)\\
     &             & 6  & 2.9248\,(92) & 0.03002\,(13)[73]   & 1.3491\,(59) & 0.013099\,(85)[323] & 0.7955\,(36)\\
\hline
12 & 6.2885 & 1* & 2.867\,(13) & 0.02844\,(13) & 1.3043\,(80) & 0.012551\,(83) & 0.7656\,(48)\\
     &             & 1  & 2.857\,(14) & 0.02820\,(20)[110] & 1.2953\,(80) & 0.01239\,(12)[48]   & 0.7602\,(47)\\
     &             & 2  & 2.859\,(13) & 0.02569\,(18)[101] & 1.2969\,(79) & 0.01127\,(11)[45]   & 0.7606\,(47)\\
     &             & 3  & 2.852\,(14) & 0.03579\,(25)[177] & 1.2894\,(81) & 0.01577\,(14)[79]   & 0.7585\,(48)\\
     &             & 4  & 2.861\,(13) & 0.01992\,(12)[51] & 1.2997\,(78) & 0.008694\,(75)[227] & 0.7610\,(46)\\
     &             & 5  & 2.862\,(13) & 0.01946\,(12)[45] & 1.2998\,(78) & 0.008488\,(72)[201] & 0.7609\,(46)\\
     &             & 6  & 2.861\,(13) & 0.02170\,(14)[111] & 1.2991\,(79) & 0.009491\,(86)[496] & 0.7610\,(47)\\
     &             & 7  & 2.860\,(13) & 0.02400\,(17) & 1.2979\,(79) & 0.010519\,(98) & 0.7609\,(47)\\
\hline
16 & 6.4956 & 1* & 2.817\,(15) & 0.01967\,(11) & 1.2317\,(93) & 0.008430\,(65) & 0.7138\,(55)\\
     &             & 1  & 2.814\,(15) & 0.01926\,(16)[116]   & 1.2301\,(92) & 0.008238\,(89)[497] & 0.7129\,(55)\\
     &             & 2  & 2.815\,(15) & 0.01723\,(14)[112]   & 1.2310\,(92) & 0.007364\,(81)[480] & 0.7129\,(55)\\
     &             & 3  & 2.812\,(15) & 0.02540\,(19)[174]   & 1.2268\,(93) & 0.01090\,(11)[75]   & 0.7122\,(55)\\
     &             & 4  & 2.815\,(15) & 0.012555\,(99)[590] & 1.2320\,(92) & 0.005338\,(59)[252] & 0.7125\,(55)\\
     &             & 5  & 2.815\,(15) & 0.011940\,(93)[518] & 1.2319\,(92) & 0.005071\,(56)[222] & 0.7124\,(55)\\
     &             & 6  & 2.815\,(15) & 0.01519\,(12)[146]   & 1.2316\,(92) & 0.006478\,(72)[631] & 0.7129\,(55)\\
     &             & 7  & 2.815\,(15) & 0.01575\,(13)   & 1.2315\,(92) & 0.006723\,(75) & 0.7129\,(55)\\
\hline
20 & 6.6790 & 1  & 2.709\,(24) & 0.01578\,(18)[160] & 1.166\,(15) & 0.00672\,(11)[67]   & 0.6748\,(92)\\
     &             & 2  & 2.709\,(24) & 0.01427\,(16)[156] & 1.166\,(15) & 0.00608\,(10)[65]   & 0.6747\,(92)\\
     &             & 3  & 2.708\,(24) & 0.02009\,(21)[222] & 1.164\,(15) & 0.00856\,(14)[94]   & 0.6746\,(92)\\
     &             & 4  & 2.709\,(23) & 0.00934\,(11)[97] & 1.167\,(15) & 0.003954\,(70)[413] & 0.6741\,(92)\\
     &             & 5  & 2.709\,(23) & 0.00924\,(11)[97] & 1.167\,(15) & 0.003911\,(69)[413] & 0.6741\,(92)\\
     &             & 6  & 2.709\,(23) & 0.00970\,(12)[180] & 1.167\,(15) & 0.004110\,(73)[770] & 0.6742\,(92)\\
\hline
\pagebreak
24 & 6.8187 & 1  & 2.675\,(27)& 0.00976\,(13)[122]& 1.136\,(16)& 0.004107\,(75)[512]&0.6529\,(93) \\ 
   &               & 2  & 2.675\,(27)& 0.00875\,(12)[120]& 1.136\,(16)& 0.003678\,(68)[500]& 0.6529\,(93)\\ 
   &               & 3  & 2.675\,(27)& 0.01234\,(16)[159]& 1.135\,(16)& 0.005194\,(92)[678]& 0.6528\,(94)\\ 
   &               & 4  & 2.675\,(27)& 0.006389\,(88)[756]& 1.136\,(16)& 0.002683\,(50)[317]& 0.6526\,(93)\\ 
   &               & 5  & 2.675\,(27)& 0.005632\,(76)[632]& 1.136\,(16)& 0.002363\,(44)[264]& 0.6524\,(93)\\ 
   &               & 6  & 2.675\,(27)& 0.00963\,(13)[198]& 1.136\,(16)& 0.004049\,(74)[839]& 0.6529\,(93)\\ 
   &               & 7  & 2.675\,(27)& 0.00843\,(12)& 1.136\,(16)& 0.003546\,(66)& 0.6529\,(93)
\label{tab:ecf_0.5_newtun_np}
\end{longtable}

\begin{longtable}[c]{|r|l|l|l|l|l|l|l|}
\hline
\multicolumn{8}{|c|}{${\mathcal R}_5^{1,2}$-even correlation functions} \\
\multicolumn{8}{|c|}{I scale: $\overline{g}^{2}=2.4484$ and
  $\boldsymbol{\theta}=(0.5,0.5,0.5)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{-}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{+}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 -}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 +}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{1}^{11}$ } \\
\hline
 8 & 7.0197 & 1* & 2.5142\,(48) & 0.003341\,(79) & 1.4348\,(43) & 0.017953\,(66) & 1.0006\,(30)\\
     &             & 1  & 2.5143\,(55) & 0.003306\,(79)[119] & 1.4358\,(44) & 0.017784\,(65)[76] & 1.0013\,(31)\\
     &             & 2  & 2.5186\,(54) & 0.003279\,(86)[86] & 1.4399\,(44) & 0.017680\,(66)[66] & 1.0042\,(31)\\
     &             & 3  & 2.5056\,(56) & 0.003480\,(85)[247] & 1.4265\,(45) & 0.018668\,(71)[139] & 0.9953\,(31)\\
     &             & 4  & 2.5235\,(53) & 0.00332\,(10)[90]   & 1.4442\,(43) & 0.017964\,(72)[72] & 1.0075\,(31)\\
     &             & 5  & 2.5245\,(53) & 0.00334\,(11)[93]   & 1.4450\,(43) & 0.018086\,(74)[74] & 1.0081\,(30)\\
     &             & 6  & 2.5210\,(54) & 0.003288\,(93)[93] & 1.4421\,(44) & 0.017757\,(68)[71] & 1.0058\,(31)\\
     &             & 7  & 2.5148\,(55) & 0.003300\,(79) & 1.4363\,(44) & 0.017759\,(65) & 1.0016\,(31)\\
\hline
12 & 7.3551 & 1* & 2.5015\,(62) & 0.014097\,(43) & 1.3856\,(53) & 0.007547\,(35) & 0.9509\,(37)\\
     &             & 1  & 2.5003\,(65) & 0.014158\,(43)[109] & 1.3847\,(52) & 0.007568\,(36)[60] & 0.9504\,(36)\\
     &             & 2  & 2.5016\,(65) & 0.013931\,(42)[79] & 1.3859\,(52) & 0.007449\,(35)[45] & 0.9512\,(36)\\
     &             & 3  & 2.4976\,(66) & 0.014895\,(47)[190] & 1.3819\,(53) & 0.007964\,(40)[103] & 0.9486\,(36)\\
     &             & 4  & 2.5044\,(65) & 0.013914\,(50)[50] & 1.3883\,(52) & 0.007454\,(36)[40] & 0.9530\,(36)\\
     &             & 5  & 2.5046\,(65) & 0.013947\,(51)[51] & 1.3884\,(52) & 0.007473\,(36)[40] & 0.9531\,(36)\\
     &             & 6  & 2.5039\,(65) & 0.013852\,(48)[51] & 1.3879\,(52) & 0.007417\,(35)[41] & 0.9527\,(36)\\
     &             & 7  & 2.5008\,(65) & 0.014059\,(42) & 1.3852\,(52) & 0.007516\,(36) & 0.9507\,(36)\\
\hline
16 & 7.6101 & 1* & 2.4864\,(82) & 0.008178\,(31) & 1.3483\,(67) & 0.004364\,(25) & 0.9199\,(46)\\
     &             & 1  & 2.4868\,(84) & 0.008141\,(33)[140] & 1.3484\,(67) & 0.004335\,(27)[75] & 0.9200\,(46)\\
     &             & 2  & 2.4875\,(84) & 0.007918\,(31)[115] & 1.3490\,(67) & 0.004217\,(26)[61] & 0.9204\,(46)\\
     &             & 3  & 2.4855\,(85) & 0.008695\,(38)[222] & 1.3469\,(67) & 0.004631\,(30)[120] & 0.9191\,(46)\\
     &             & 4  & 2.4893\,(84) & 0.007593\,(29)[32] & 1.3505\,(67) & 0.004047\,(23)[23] & 0.9214\,(46)\\
     &             & 5  & 2.4895\,(84) & 0.007591\,(29)[29] & 1.3506\,(67) & 0.004047\,(23)[23] & 0.9215\,(46)\\
     &             & 6  & 2.4889\,(84) & 0.007623\,(29)[59] & 1.3502\,(67) & 0.004062\,(23)[34] & 0.9212\,(46)\\
     &             & 7  & 2.4874\,(84) & 0.007964\,(31) & 1.3489\,(67) & 0.004241\,(26) & 0.9203\,(46)\\
\hline
\caption{Same caption as in tab.~\ref{tab:ecf_0.5_newtun_np} but at
  scale $\overline{g}^{2}=2.4484$.}
\label{tab:ecf_0.5_newtun_int}
\end{longtable}

\clearpage
\begin{longtable}[c]{|r|l|l|l|l|l|l|l|}
\hline
\multicolumn{8}{|c|}{${\mathcal R}_5^{1,2}$-even correlation functions} \\
\multicolumn{8}{|c|}{P scale: $\overline{g}^{2}=0.9944$ and
  $\boldsymbol{\theta}=(0.5,0.5,0.5)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{-}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{+}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 -}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 +}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{1}^{11}$ } \\
\hline
16 & 10.8910 & 1* & 2.2924\,(43) & 0.006800\,(15) & 1.4342\,(44) & 0.004191\,(14) & 1.1555\,(35)\\
     &               & 1  & 2.2921\,(44) & 0.006796\,(15)[16] & 1.4340\,(44) & 0.004181\,(14)[14] & 1.1553\,(35)\\
     &               & 2  & 2.2924\,(44) & 0.006796\,(16)[16] & 1.4343\,(44) & 0.004182\,(14)[14] & 1.1556\,(35)\\
     &               & 3  & 2.2916\,(45) & 0.006830\,(15)[25] & 1.4334\,(44) & 0.004202\,(14)[18] & 1.1549\,(35)\\
     &               & 4  & 2.2931\,(44) & 0.006872\,(17)[21] & 1.4350\,(44) & 0.004230\,(15)[18] & 1.1562\,(35)\\
     &               & 5  & 2.2931\,(44) & 0.006878\,(17)[21] & 1.4350\,(44) & 0.004234\,(15)[18] & 1.1563\,(35)\\
     &               & 6  & 2.2930\,(44) & 0.006859\,(17)[29] & 1.4349\,(44) & 0.004222\,(15)[22] & 1.1562\,(35)\\
     &               & 7  & 2.2922\,(44) & 0.006794\,(15) & 1.4341\,(44) & 0.004180\,(14) & 1.1554\,(35)\\
\hline
\caption{Same caption as in tab.~\ref{tab:ecf_0.5_newtun_np} but at
  scale $\overline{g}^{2}=0.9944$.}
\label{tab:ecf_0.5_newtun_p}
\end{longtable}

\begin{longtable}[c]{|r|l|c|l|l|l|l|l|}
\hline
\multicolumn{8}{|c|}{${\mathcal R}_5^{1,2}$-even correlation functions} \\
\multicolumn{8}{|c|}{2P scale and $\boldsymbol{\theta}=(0.5,0.5,0.5)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{-}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{+}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 -}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 +}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{1}^{11}$ } \\
\hline
16 & 12.0000 & 1 & 2.2686\,(65) & 0.006722\,(22)[22] & 1.4486\,(62) & 0.004247\,(19)[20] & 1.1988\,(52)\\
     &               & 2 & 2.2688\,(65) & 0.006737\,(22)[25] & 1.4488\,(62) & 0.004257\,(19)[23] & 1.1990\,(52)\\
     &               & 3 & 2.2683\,(66) & 0.006712\,(21)[21] & 1.4483\,(62) & 0.004240\,(19)[19] & 1.1985\,(52)\\
     &               & 4 & 2.2694\,(65) & 0.006845\,(25)[40] & 1.4494\,(62) & 0.004327\,(21)[31] & 1.1996\,(51)\\
     &               & 5 & 2.2693\,(65) & 0.006828\,(25)[33] & 1.4493\,(62) & 0.004316\,(20)[27] & 1.1995\,(51)\\
     &               & 6 & 2.2695\,(65) & 0.006882\,(26)[71] & 1.4495\,(62) & 0.004351\,(21)[50] & 1.1997\,(51)\\
     &               & 7 & 2.2686\,(65) & 0.006721\,(22) & 1.4486\,(62) & 0.004246\,(19) & 1.1988\,(52)\\
\hline
\caption{Same caption as in tab.~\ref{tab:ecf_0.0_newtun_np} but at
  scale 2P and $\boldsymbol{\theta}=(0.5,0.5,0.5)$.}
\label{tab:ecf_0.5_newtun_2p}
\end{longtable}

\begin{longtable}[c]{|r|l|c|l|l|l|l|l|}
\hline
\multicolumn{8}{|c|}{${\mathcal R}_5^{1,2}$-even correlation functions} \\
\multicolumn{8}{|c|}{PP scale and $\boldsymbol{\theta}=(0.5,0.5,0.5)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{-}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{P}_{+}}^{11}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 -}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{\mathrm{V}_{0 +}}^{12}$ } &
\multicolumn{1}{|c|}{$g_{1}^{11}$ } \\
\hline
16 & 24.0000 & 1 & 2.1966\,(29) & 0.006459\,(11)[11] & 1.5009\,(31) & 0.004391\,(10)[10] & 1.3851\,(28)\\
     &               & 2 & 2.1967\,(29) & 0.006459\,(11)[11] & 1.5011\,(31) & 0.004392\,(10)[11] & 1.3853\,(28)\\
     &               & 3 & 2.1964\,(29) & 0.006464\,(10)[11] & 1.5007\,(31) & 0.004395\,(11)[11] & 1.3850\,(28)\\
     &               & 4 & 2.1968\,(29) & 0.006468\,(11)[11] & 1.5013\,(31) & 0.004398\,(10)[11] & 1.3855\,(28)\\
     &               & 5 & 2.1969\,(29) & 0.006469\,(11)[11] & 1.5013\,(31) & 0.004399\,(10)[11] & 1.3855\,(28)\\
     &               & 6 & 2.1968\,(29) & 0.006467\,(11)[13] & 1.5012\,(31) & 0.004397\,(10)[12] & 1.3854\,(28)\\
     &               & 7 & 2.1966\,(29) & 0.006459\,(11) & 1.5009\,(31) & 0.004391\,(10) & 1.3851\,(28)\\
\hline
\caption{Same caption as in tab.~\ref{tab:ecf_0.0_newtun_np} but at
  scale PP and $\boldsymbol{\theta}=(0.5,0.5,0.5)$.}
\label{tab:ecf_0.5_newtun_pp}
\end{longtable}

\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{longtable}[c]{|r|l|c|r @{.} l|r @{.} l|}
\hline
\multicolumn{7}{|c|}{${\mathcal R}_5^{1,2}$-odd correlation functions} \\
\multicolumn{7}{|c|}{NP scale: $L=1.436\, r_{0}$ and $\boldsymbol{\theta}=(0,0,0)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{2}{|c|}{$g_{\mathrm{A}_{0 -}}^{11}$ } &
\multicolumn{2}{|c|}{$\overline{g}_{\mathrm{V}_{k -}}^{12}$ } \\
\endhead
\hline
\caption[]{(continuing on the next page, caption below)}
\endfoot
\hline
\caption{Results for the ${\mathcal R}_5^{1,2}$-odd correlation
 functions, $g_{\mathrm{A}_{0 -}}^{11}$
 and
 $\overline{g}_{\mathrm{V}_{k -}}^{12}$,
 at scale $L=1.436\, r_{0}$ and for $\boldsymbol{\theta}=(0,0,0)$.
 The data have been obtained via linear interpolations to the critical
 values of $\kappa$ and $\zf$ for all the tuning methods (1) to
 (7). The lines represent the cases where the corresponding
 quantity has been used as tuning condition.
 See sect.~\ref{ssec:R512odd}
 for explanations.}
\endlastfoot
 8 & 6.0219 & 1 & \multicolumn{2}{c|}{--------} & -0&171\,(10) \\
     &             & 2 &   0&0434\,(97) & -0&114\,(10) \\
     &             & 3 & -0&1031\,(95) & -0&306\,(10) \\
     &             & 4 &   0&1305\,(98) & \multicolumn{2}{c|}{--------}  \\
     &             & 5 &   0&1482\,(98) &   0&023\,(11) \\
     &             & 6 &   0&0767\,(97) & -0&070\,(11) \\
     &             & 7 &   0&0332\,(97) & -0&127\,(10)\\
\hline
10 & 6.1628 & 1 &  \multicolumn{2}{c|}{--------}  & -0&1449\,(93) \\
     &             & 2 &   0&0296\,(84) & -0&1058\,(93) \\
     &             & 3 & -0&0724\,(84) & -0&2405\,(92) \\
     &             & 4 &   0&1098\,(85) &   \multicolumn{2}{c|}{--------}  \\
     &             & 5 &   0&1224\,(85) &   0&0167\,(95) \\
     &             & 6 &   0&0678\,(85) & -0&0554\,(94) \\
\hline
12 & 6.2885 & 1 & \multicolumn{2}{c|}{--------}  & -0&124\,(12) \\
     &             & 2 &   0&023\,(11) & -0&093\,(12) \\
     &             & 3 & -0&058\,(10) & -0&199\,(12) \\
     &             & 4 &   0&094\,(11) &   \multicolumn{2}{c|}{--------}  \\ 
     &             & 5 &   0&102\,(11) &   0&010\,(12) \\
     &             & 6 &   0&068\,(11) & -0&034\,(12) \\
     &             & 7 &   0&041\,(11) & -0&071\,(12) \\
\hline
16 & 6.4956 & 1 & \multicolumn{2}{c|}{--------}  & -0&095\,(12) \\
     &             & 2 &   0&018\,(11) & -0&071\,(12) \\
     &             & 3 & -0&047\,(11) & -0&156\,(12) \\
     &             & 4 &   0&072\,(11) &   \multicolumn{2}{c|}{--------}  \\
     &             & 5 &   0&082\,(11) &   0&012\,(12) \\
     &             & 6 &   0&039\,(11) & -0&043\,(12) \\
     &             & 7 &   0&033\,(11) & -0&051\,(12) \\
\hline
20 & 6.6790 & 1 & \multicolumn{2}{c|}{--------}  & -0&084\,(17) \\
     &             & 2 &   0&013\,(14) & -0&067\,(17) \\
     &             & 3 & -0&033\,(14) & -0&128\,(16) \\
     &             & 4 &   0&065\,(14) &   \multicolumn{2}{c|}{--------}  \\
     &             & 5 &   0&066\,(14) &   0&002\,(17) \\
     &             & 6 &   0&061\,(14) & -0&006\,(17) \\
\hline
24 & 6.8187 & 1 & \multicolumn{2}{c|}{--------} & -0&058\,(17)\\ 
   &               & 2 &   0&012\,(15)&  -0&043\,(17)\\ 
   &               & 3 & -0&027\,(15)& -0&092\,(17) \\ 
   &               & 4 &   0&045\,(15)&  \multicolumn{2}{c|}{--------} \\ 
   &               & 5 &   0&059\,(15)&    0&017\,(17)\\ 
   &               & 6 &   0&001\,(15)&  -0&056\,(17)\\ 
   &               & 7 &   0&016\,(15)&  -0&038\,(17) \\
\hline
\label{tab:ocf_0.0_newtun_np}
\end{longtable}
\newpage
\begin{longtable}[c]{|r|l|c|r|r|}
\hline
\multicolumn{5}{|c|}{${\mathcal R}_5^{1,2}$-odd correlation functions} \\
\multicolumn{5}{|c|}{I scale: $\overline{g}^{2}=2.4484$ and $\boldsymbol{\theta}=(0,0,0)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{A}_{0 -}}^{11}$ } &
\multicolumn{1}{|c|}{$\overline{g}_{\mathrm{V}_{k -}}^{12}$ } \\
\hline
  8 & 7.0197 & 1 & \multicolumn{1}{c|}{--------} & -0.1134\,(64)\\
     &             & 2 &   0.0406\,(61) & -0.0640\,(65)\\
     &             & 3 & -0.0730\,(60) & -0.2015\,(62)\\
     &             & 4 &   0.0935\,(62) & \multicolumn{1}{c|}{--------}\\
     &             & 5 &   0.1048\,(63) &   0.0137\,(66)\\
     &             & 6 &   0.0659\,(62) & -0.0334\,(65)\\
     &             & 7 &   0.0044\,(61) & -0.1079\,(64)\\
\hline
12 & 7.3551 & 1 & \multicolumn{1}{c|}{--------} & -0.0845\,(72)\\
     &             & 2 &   0.0192\,(67) & -0.0610\,(72)\\
     &             & 3 & -0.0355\,(67) & -0.1277\,(71)\\
     &             & 4 &   0.0695\,(68) &   \multicolumn{1}{c|}{--------}\\
     &             & 5 &   0.0732\,(68) &   0.0048\,(73)\\
     &             & 6 &   0.0597\,(68) & -0.0118\,(72)\\
     &             & 7 &   0.0072\,(67) & -0.0757\,(72)\\
\hline
16 & 7.6101 & 1 &   \multicolumn{1}{c|}{--------} & -0.0645\,(80)\\
     &             & 2 &   0.0131\,(75) & -0.0487\,(80)\\
     &             & 3 & -0.0236\,(74) & -0.0933\,(80)\\
     &             & 4 &   0.0531\,(75) & \multicolumn{1}{c|}{--------}\\
     &             & 5 &   0.0572\,(75) &   0.0048\,(81)\\
     &             & 6 &   0.0431\,(75) & -0.0123\,(80)\\
     &             & 7 &   0.0101\,(75) & -0.0523\,(80)\\
\hline
\caption{Same caption as in tab.~\ref{tab:ocf_0.0_newtun_np} but at
  scale $\overline{g}^{2}=2.4484$.}
\label{tab:ocf_0.0_newtun_int}
\end{longtable}

\begin{longtable}[c]{|r|l|c|r|r|}
\hline
\multicolumn{5}{|c|}{${\mathcal R}_5^{1,2}$-odd correlation functions} \\
\multicolumn{5}{|c|}{P scale: $\overline{g}^{2}=0.9944$ and $\boldsymbol{\theta}=(0,0,0)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{A}_{0 -}}^{11}$ } &
\multicolumn{1}{|c|}{$\overline{g}_{\mathrm{V}_{k -}}^{12}$ } \\
\hline
16 & 10.8910 & 1 & \multicolumn{1}{c|}{--------}  & -0.0363\,(43)\\
     &               & 2 &   0.0096\,(41) & -0.0255\,(43)\\
     &               & 3 & -0.0136\,(41) & -0.0516\,(43)\\
     &               & 4 &   0.0323\,(41) &   \multicolumn{1}{c|}{--------} \\
     &               & 5 &   0.0334\,(41) &   0.0012\,(44)\\
     &               & 6 &   0.0299\,(41) & -0.0027\,(44)\\
     &               & 7 &   0.0034\,(41) & -0.0325\,(43)\\
\hline
\caption{Same caption as in tab.~\ref{tab:ocf_0.0_newtun_np} but at
  scale $\overline{g}^{2}=0.9944$.}
\label{tab:ocf_0.0_newtun_p}
\end{longtable}
\newpage
\begin{longtable}[c]{|r|l|c|r|r|}
\hline
\multicolumn{5}{|c|}{${\mathcal R}_5^{1,2}$-odd correlation functions} \\
\multicolumn{5}{|c|}{2P scale and $\boldsymbol{\theta}=(0,0,0)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{A}_{0 -}}^{11}$ } &
\multicolumn{1}{|c|}{$\overline{g}_{\mathrm{V}_{k -}}^{12}$ } \\
\hline
16 & 12.0000 & 1 &   \multicolumn{1}{c|}{--------}  & -0.0292\,(70)\\
     &               & 2 &   0.0059\,(67) & -0.0228\,(70)\\
     &               & 3 & -0.0081\,(67) & -0.0382\,(70)\\
     &               & 4 &   0.0266\,(67) &   \multicolumn{1}{c|}{--------} \\
     &               & 5 &   0.0242\,(67) & -0.0026\,(70)\\
     &               & 6 &   0.0315\,(67) &   0.0054\,(70)\\
     &               & 7 & -0.0004\,(67) & -0.0297\,(70)\\
\hline
\caption{Same caption as in tab.~\ref{tab:ocf_0.0_newtun_np} but at
  scale 2P.}
\label{tab:ocf_0.0_newtun_2p}
\end{longtable}

\begin{longtable}[c]{|r|l|c|r|r|}
\hline
\multicolumn{5}{|c|}{${\mathcal R}_5^{1,2}$-odd correlation functions} \\
\multicolumn{5}{|c|}{PP scale and $\boldsymbol{\theta}=(0,0,0)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{A}_{0 -}}^{11}$ } &
\multicolumn{1}{|c|}{$\overline{g}_{\mathrm{V}_{k -}}^{12}$ } \\
\hline
16 & 24.0000 & 1 & \multicolumn{1}{c|}{--------}  & -0.0144\,(31)\\
     &               & 2 &   0.0057\,(31) & -0.0084\,(31)\\
     &               & 3 & -0.0066\,(31) & -0.0213\,(31)\\
     &               & 4 &   0.0137\,(31) & \multicolumn{1}{c|}{--------} \\
     &               & 5 &   0.0143\,(31) &   0.0005\,(31)\\
     &               & 6 &   0.0128\,(31) & -0.0010\,(31)\\
     &               & 7 & -0.0001\,(31) & -0.0144\,(31)\\
\hline
\caption{Same caption as in tab.~\ref{tab:ocf_0.0_newtun_np} but at
  scale PP.}
\label{tab:ocf_0.0_newtun_pp}
\end{longtable}

\begin{longtable}[c]{|r|l|l|r @{.} l|r @{.} l|}
\hline
\multicolumn{7}{|c|}{${\mathcal R}_5^{1,2}$-odd correlation functions} \\
\multicolumn{7}{|c|}{NP scale: $L=1.436\, r_{0}$ and $\boldsymbol{\theta}=(0.5,0.5,0.5)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{2}{|c|}{$g_{\mathrm{A}_{0 -}}^{11}$ } &
\multicolumn{2}{|c|}{$\overline{g}_{\mathrm{V}_{k -}}^{12}$ } \\
\endhead
\hline
\caption[]{(continuing on the next page, caption below)}
\endfoot
\hline
\caption{Same caption as in tab.~\ref{tab:ocf_0.0_newtun_np}
  but at $\boldsymbol{\theta}=(0.5,0.5,0.5)$. The values denoted with (1*)
  have been obtained by direct simulations at the critical values of
  $\kappa$ and $z_{f}$. See
  sect.~\ref{sec:Tuning.TheStrategy} for explanation
  of (1*).}
\endlastfoot
  8 & 6.0219 & 1* & -0&0270\,(59)  & \multicolumn{2}{|c|}{}\\
     &             & 1  & -0&0307\,(71) & -0&1465\,(75) \\
     &             & 2  & \multicolumn{2}{c|}{--------}  & -0&1034\,(76) \\
     &             & 3  & -0&1031\,(70) & -0&2482\,(73) \\
     &             & 4  &   0&0612\,(73) & -0&0174\,(78) \\
     &             & 5  &   0&0736\,(73) &   \multicolumn{2}{c|}{--------}  \\
     &             & 6  &   0&0234\,(72) & -0&0705\,(77) \\
     &             & 7  & -0&0072\,(71) & -0&1135\,(76)\\
\hline
10 & 6.1628 & 1* & -0&0173\,(50)  & \multicolumn{2}{|c|}{}\\
     &             & 1  & -0&0210\,(64) & -0&1239\,(70) \\
     &             & 2  &   \multicolumn{2}{c|}{--------} & -0&0939\,(70) \\
     &             & 3  & -0&0724\,(64) & -0&1971\,(69) \\
     &             & 4  &   0&0570\,(65) & -0&0129\,(71) \\
     &             & 5  &   0&0659\,(65) & \multicolumn{2}{c|}{--------} \\
     &             & 6  &   0&0272\,(64) & -0&0553\,(70) \\
\hline
12 & 6.2885 & 1* & -0&0215\,(58)  & \multicolumn{2}{|c|}{}\\
     &             & 1  & -0&0165\,(77) & -0&1035\,(87) \\
     &             & 2  &   \multicolumn{2}{c|}{--------} & -0&0800\,(87) \\
     &             & 3  & -0&0576\,(77) & -0&1617\,(85) \\
     &             & 4  &   0&0508\,(78) & -0&0079\,(89) \\
     &             & 5  &   0&0564\,(78) &   \multicolumn{2}{c|}{--------} \\
     &             & 6  &   0&0321\,(78) & -0&0344\,(88) \\
     &             & 7  &   0&0125\,(78) & -0&0623\,(88) \\
\hline
16 & 6.4956 & 1* & -0&0072\,(50)  & \multicolumn{2}{|c|}{}\\
     &             & 1  & -0&0132\,(84) & -0&0837\,(91) \\
     &             & 2  &   \multicolumn{2}{c|}{--------} & -0&0648\,(91) \\
     &             & 3  & -0&0471\,(84) & -0&1316\,(91) \\
     &             & 4  &   0&0391\,(84) & -0&0095\,(92) \\
     &             & 5  &   0&0458\,(84) &   \multicolumn{2}{c|}{--------} \\
     &             & 6  &   0&0152\,(84) & -0&0433\,(92) \\
     &             & 7  &   0&0108\,(84) & -0&0496\,(92) \\
\hline
20 & 6.6790 & 1 & -0&009\,(10) & -0&067\,(13) \\
     &             & 2 & \multicolumn{2}{c|}{--------} & -0&054\,(13) \\
     &             & 3 & -0&033\,(10) & -0&100\,(13) \\
     &             & 4 &   0&037\,(11) & -0&001\,(13) \\
     &             & 5 &   0&038\,(11) & \multicolumn{2}{c|}{--------} \\
     &             & 6 &   0&034\,(11) & -0&006\,(13) \\
\hline
24 & 6.8187 & 1 & -0&008\,(11)& -0&057\,(13)\\ 
   &               & 2 & \multicolumn{2}{c|}{--------}& -0&046\,(13)\\ 
   &               & 3 & -0&027\,(11)& -0&083\,(13)\\ 
   &               & 4 &   0&023\,(11)& -0&013\,(13)\\ 
   &               & 5 &   0&032\,(11)&   \multicolumn{2}{c|}{--------}\\ 
   &               & 6 & -0&007\,(11)& -0&056\,(13)\\ 
   &               & 7 &   0&003\,(11)& -0&042\,(13)
\label{tab:ocf_0.5_newtun_np}
\end{longtable}
\newpage
\begin{longtable}[c]{|r|l|l|r|r|}
\hline
\multicolumn{5}{|c|}{${\mathcal R}_5^{1,2}$-odd correlation functions} \\
\multicolumn{5}{|c|}{I scale: $\overline{g}^{2}=2.4484$ and $\boldsymbol{\theta}=(0.5,0.5,0.5)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{A}_{0 -}}^{11}$ } &
\multicolumn{1}{|c|}{$\overline{g}_{\mathrm{V}_{k -}}^{12}$ } \\
\hline
  8 & 7.0197 & 1* & -0.0378\,(31) & \\
     &             & 1  & -0.0263\,(41) & -0.0898\,(43) \\
     &             & 2  & \multicolumn{1}{c|}{--------}& -0.0550\,(43) \\
     &             & 3  & -0.0730\,(40) & -0.1521\,(41) \\
     &             & 4  &   0.0338\,(42) & -0.0098\,(44) \\
     &             & 5  &   0.0411\,(42) & \multicolumn{1}{c|}{--------} \\
     &             & 6  &   0.0161\,(41) & -0.0334\,(44) \\
     &             & 7  & -0.0234\,(41) & -0.0860\,(43) \\
\hline
12 & 7.3551 & 1* & -0.0083\,(31) & \\
     &             & 1  & -0.0125\,(47) & -0.0640\,(50) \\
     &             & 2  & \multicolumn{1}{c|}{--------} & -0.0472\,(50) \\
     &             & 3  & -0.0355\,(47) & -0.0951\,(49) \\
     &             & 4  &   0.0324\,(47) & -0.0032\,(50) \\
     &             & 5  &   0.0348\,(47) &   \multicolumn{1}{c|}{--------} \\
     &             & 6  &   0.0260\,(47) & -0.0118\,(50) \\
     &             & 7  & -0.0079\,(47) & -0.0577\,(50) \\
\hline
16 & 7.6101 & 1* & -0.0137\,(30) & \\
     &             & 1  & -0.0084\,(50) & -0.0500\,(54) \\
     &             & 2  & \multicolumn{1}{c|}{--------} & -0.0386\,(54) \\
     &             & 3  & -0.0236\,(50) & -0.0708\,(54) \\
     &             & 4  &   0.0257\,(50) & -0.0035\,(54) \\
     &             & 5  &   0.0283\,(50) &   \multicolumn{1}{c|}{--------} \\
     &             & 6  &  0.0193\,(50)  & -0.0123\,(54) \\
     &             & 7  & -0.0019\,(50) & -0.0412\,(54) \\
\hline
\caption{\scriptsize Same caption as in tab.~\ref{tab:ocf_0.5_newtun_np} but at
  scale $\overline{g}^{2}=2.4484$.}
\label{tab:ocf_0.5_newtun_int}
\end{longtable}
\newpage

\begin{longtable}[c]{|r|l|l|r|r|}
\hline
\multicolumn{5}{|c|}{${\mathcal R}_5^{1,2}$-odd correlation functions} \\
\multicolumn{5}{|c|}{P scale: $\overline{g}^{2}=0.9944$ and $\boldsymbol{\theta}=(0.5,0.5,0.5)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{A}_{0 -}}^{11}$ } &
\multicolumn{1}{|c|}{$\overline{g}_{\mathrm{V}_{k -}}^{12}$ } \\
\hline
8   & 10.3000  & 1* & -0.0146\,(14) & \\
\hline
12 & 10.6086  & 1* & -0.0063\,(14) & \\
\hline
16 & 10.8910  & 1* & -0.0034\,(15) & \\
     &                & 1   & -0.0056\,(25) & -0.0256\,(27) \\
     &                & 2   & \multicolumn{1}{c|}{--------} & -0.0183\,(27) \\
     &                & 3   & -0.0136\,(25) & -0.0360\,(27) \\
     &                & 4   &   0.0134\,(25) & -0.0008\,(27) \\
     &                & 5   &   0.0140\,(25) & \multicolumn{1}{c|}{--------} \\
     &                & 6   &   0.0120\,(25) & -0.0027\,(27) \\
     &                & 7   & -0.0036\,(25) & -0.0230\,(27) \\
\hline
\caption{\scriptsize Same caption as in tab.~\ref{tab:ocf_0.5_newtun_np} but at
  scale $\overline{g}^{2}=0.9944$.}
\label{tab:ocf_0.5_newtun_p}
\end{longtable}

\begin{longtable}[c]{|r|l|c|r|r|}
\hline
\multicolumn{5}{|c|}{${\mathcal R}_5^{1,2}$-odd correlation functions} \\
\multicolumn{5}{|c|}{2P scale and $\boldsymbol{\theta}=(0.5,0.5,0.5)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{A}_{0 -}}^{11}$ } &
\multicolumn{1}{|c|}{$\overline{g}_{\mathrm{V}_{k -}}^{12}$ } \\
\hline
16 & 12.0000 & 1 & -0.0034\,(40) & -0.0178\,(42) \\
     &               & 2 & \multicolumn{1}{c|}{--------} & -0.0135\,(42) \\
     &               & 3 & -0.0081\,(40) & -0.0239\,(42) \\
     &               & 4 &   0.0118\,(40) &   0.0019\,(42) \\
     &               & 5 &   0.0104\,(40) &   \multicolumn{1}{c|}{--------} \\
     &               & 6 &   0.0146\,(40) &   0.0055\,(42) \\
     &               & 7 & -0.0037\,(40) & -0.0181\,(42) \\
\hline
\caption{\scriptsize Same caption as in tab.~\ref{tab:ocf_0.0_newtun_np} but at
  scale 2P and $\boldsymbol{\theta}=(0.5,0.5,0.5)$.}
\label{tab:ocf_0.5_newtun_2p}
\end{longtable}

\begin{longtable}[c]{|r|l|c|r|r|}
\hline
\multicolumn{5}{|c|}{${\mathcal R}_5^{1,2}$-odd correlation functions} \\
\multicolumn{5}{|c|}{PP scale and $\boldsymbol{\theta}=(0.5,0.5,0.5)$} \\
\hline
\multicolumn{1}{|c|}{$L/a$} &
\multicolumn{1}{|c|}{$\beta$} &
\multicolumn{1}{|c|}{m} &
\multicolumn{1}{|c|}{$g_{\mathrm{A}_{0 -}}^{11}$ } &
\multicolumn{1}{|c|}{$\overline{g}_{\mathrm{V}_{k -}}^{12}$ } \\
\hline
16 & 24.0000 & 1 & -0.0031\,(17) & -0.0097\,(17) \\
     &               & 2 & \multicolumn{1}{c|}{--------} & -0.0058\,(17) \\
     &               & 3 & -0.0066\,(17) & -0.0141\,(17) \\
     &               & 4 &   0.0043\,(17) & -0.0004\,(17) \\
     &               & 5 &   0.0046\,(17) & \multicolumn{1}{c|}{--------} \\
     &               & 6 &   0.0038\,(17) & -0.0010\,(17) \\
     &               & 7 & -0.0031\,(17) & -0.0097\,(17) \\
\hline
\caption{\scriptsize Same caption as in tab.~\ref{tab:ocf_0.0_newtun_np} but at
  scale PP and $\boldsymbol{\theta}=(0.5,0.5,0.5)$.}
\label{tab:ocf_0.5_newtun_pp}
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{longtable}[c]{|c||r @{.} l|r @{.} l||r @{.} l|r @{.} l|}
\hline
\multicolumn{9}{|c|}{Continuum limit of $g_{\mathrm{A}_{0 -}}^{11}$. NP scale} \\
\hline
\multicolumn{1}{|c||}{}& \multicolumn{4}{|c||}{$\boldsymbol{\theta}=(0,0,0)$} & \multicolumn{4}{|c|}{$\boldsymbol{\theta}=(0.5,0.5,0.5)$} \\
\hline
\multicolumn{1}{|c||}{m} &
\multicolumn{2}{|c|}{$b_{0}$ } &
\multicolumn{2}{|c||}{$b_{1}$ } &
\multicolumn{2}{|c|}{$b_{0}$ } &
\multicolumn{2}{|c|}{$b_{1}$ } \\
\hline
1 & \multicolumn{2}{c|}{--------} &   \multicolumn{2}{c||}{--------} &   0&001\,(14) & -0&22\,(17)\\
2 & -0&001\,(18) &   0&31\,(23) & \multicolumn{2}{c|}{--------}  &   \multicolumn{2}{c|}{--------} \\
3 &   0&003\,(18) & -0&75\,(23) &   0&004\,(14) & -0&76\,(17)\\
4 &   0&008\,(18) &   1&02\,(23) &   0&007\,(14) &   0&51\,(17)\\
5 &   0&013\,(18) &   1&09\,(23) &   0&010\,(14) &   0&56\,(17)\\
6 & -0&006\,(18) &   0&79\,(23) & -0&003\,(14) &   0&34\,(17)\\
7 & -0&005\,(29) &   0&57\,(42) & -0&005\,(21) &   0&22\,(31)\\
\hline
\caption{\scriptsize Continuum limit of $g_{\mathrm{A}_{0 -}}^{11}$ for all
  definitions of $\zfcr$ from (1) to (7). Scale NP.
  Results are shown for
  $\boldsymbol{\theta}=(0,0,0)$ and $\boldsymbol{\theta}=(0.5,0.5,0.5)$,
  as obtained from linear fits of the data in
  tab.~\ref{tab:ocf_0.0_newtun_np} and 
  tab.~\ref{tab:ocf_0.5_newtun_np}, respectively.
  The fits are linear in $a/L$ and
  the point $L/a=8$ is excluded in all cases.
  The lines represent the cases where the corresponding
  quantity has been used as tuning condition.
  See
  sect.~\ref{ssec:R512odd}
  for more explanations.}
\label{tab:ga0_cl_np_fit}
\end{longtable}

\begin{longtable}[c]{|c||r @{.} l|r @{.} l||r @{.} l|r @{.} l|}
\hline
\multicolumn{9}{|c|}{Continuum limit of $\overline{g}_{\mathrm{V}_{k -}}^{12}$. NP scale} \\
\hline
\multicolumn{1}{|c||}{}& \multicolumn{4}{|c||}{$\boldsymbol{\theta}=(0,0,0)$} & \multicolumn{4}{|c|}{$\boldsymbol{\theta}=(0.5,0.5,0.5)$} \\
\hline
\multicolumn{1}{|c||}{m} &
\multicolumn{2}{|c|}{$b_{0}$ } &
\multicolumn{2}{|c||}{$b_{1}$ } &
\multicolumn{2}{|c|}{$b_{0}$ } &
\multicolumn{2}{|c|}{$b_{1}$ } \\
\hline
1 & -0&008\,(21) & -1&37\,(26) & -0&012\,(16) & -1&12\,(20)\\
2 & -0&011\,(21) & -0&96\,(26) & -0&013\,(16) & -0&81\,(20)\\
3 & -0&002\,(20) & -2&39\,(26) & -0&008\,(16) & -1&89\,(19)\\
4 & \multicolumn{2}{c|}{--------} &  \multicolumn{2}{c||}{--------} & -0&004\,(16) & -0&07\,(20)\\
5 &   0&005\,(21) &   0&10\,(26) &   \multicolumn{2}{c|}{--------} & \multicolumn{2}{c|}{--------}\\
6 & -0&018\,(21) & -0&32\,(26) & -0&020\,(16) & -0&31\,(20)\\
7 & -0&002\,(33) & -0&81\,(48) & -0&019\,(25) & -0&51\,(36)\\
\hline
\caption{\scriptsize Same caption as in tab.~\ref{tab:ga0_cl_np_fit} but for
  $\overline{g}_{\mathrm{V}_{k -}}^{12}$.}
\label{tab:gak_cl_np_fit}
\end{longtable}
